PyFlow: An Inter-procedural Static Analysis Framework for Python

Static program analysis infers program properties automatically. Yet precise interprocedural analysis remains challenging, and dynamically typed languages amplify the difficulty. Python is particularly problematic: dynamic dispatch, first-class functions, metaprogramming, pervasive exceptions, and an object model based on descriptors and attribute-driven lookup collectively impede precise reasoning. We present PyFlow, a generic IFDS-based static-analysis framework for Python. PyFlow provides a multi-stage intermediate-representation pipeline and a generic IFDS solver parameterized by abstract domains. Analysis developers implement only the dataflow semantics; the framework constructs the supergraph, performs fixed-point iteration, and caches summaries. We implement a taint analysis in \pyflow and evaluate it against eight Python SAST tools (DevSkim, Dlint, Bandit, Bearer, CodeQL, Pysa, Semgrep, and Snyk) on the synthetic and real-world benchmarks from a recent ICSE~'26 study. On the synthetic benchmark, PyFlow achieves the best aggregate recall and F1 score among all nine tools. On the real-world benchmark, it attains the highest recall and F1 score while maintaining precision competitive with taint-based engines. We conclude with lessons learned from building IFDS analyses for Python.

==> figures/architecture.tikz <==
% ============================================================
% PyFlow Architecture Diagram — TikZ
% Layers: Frontend / Multi-level IR / Analysis Engines
% (equal-width groups, no inter-layer arrows)
% Requires: \usetikzlibrary{arrows, positioning, fit, backgrounds}
% ============================================================
\begin{tikzpicture}[
	box/.style={
		rectangle, draw, rounded corners=2pt,
		minimum width=18mm, minimum height=9mm,
		inner sep=3pt, outer sep=0pt,
		font=\small, align=center
	},
	group/.style={
		rectangle, draw, rounded corners=4pt, thick, dashed, inner sep=8pt
	},
	glabel/.style={font=\small\bfseries, inner sep=2pt},
	arrow/.style={->, >=stealth, thick}
	]
	
	% ---------- Frontend (row 1) ----------
	\node[box, fill=orange!15] (loc)   at (0,0)   {Source\\Locator};
	\node[box, fill=orange!15] (dep)   at (2.6,0) {Dep.\\Resolver};
	\node[box, fill=orange!15] (astfe) at (5.2,0) {AST\\Extractor};
	\node[box, fill=orange!15] (class) at (7.8,0) {Class\\Hierarchy};
	\draw[arrow] (loc) -- (dep);
	\draw[arrow] (dep) -- (astfe);
	\draw[arrow] (astfe) -- (class);
	
	% ---------- Multi-level IR (row 2) ----------
	\node[box, fill=green!15] (irast) at (0,-2.5)   {AST};
	\node[box, fill=green!15] (ircfg) at (3.9,-2.5) {CFG/SSA};
	\node[box, fill=green!15] (irdep) at (7.8,-2.5) {PDG/CPG};
	\draw[arrow] (irast) -- (ircfg);
	\draw[arrow] (ircfg) -- (irdep);
	
	% ---------- Analysis Engines (row 3) ----------
	\node[box, fill=red!15, minimum width=44mm] (ifds) at (1.3,-5) {IFDS Dataflow Analysis};
	\node[box, fill=red!15, minimum width=44mm] (pa)   at (6.5,-5) {Pointer Analysis};
	
	% ---------- Group boxes (drawn behind nodes) ----------
	\begin{scope}[on background layer]
		\node[group, fill=orange!5, fit=(loc)(dep)(astfe)(class)] (gfe)  {};
		\node[group, fill=green!5,  fit=(irast)(ircfg)(irdep)]    (gir)  {};
		\node[group, fill=red!5,    fit=(ifds)(pa)]               (gana) {};
	\end{scope}
	\node[glabel, anchor=south west, yshift=1pt] at (gfe.north west)  {Frontend};
	\node[glabel, anchor=south west, yshift=1pt] at (gir.north west)  {Multi-Level IR};
	\node[glabel, anchor=south west, yshift=1pt] at (gana.north west) {Analysis Engines};
	
\end{tikzpicture}

==> figures/eval_solver_runtime_distribution.tikz <==
\begin{tikzpicture}
\begin{axis}[
  ybar,
  width=0.88\textwidth,
  height=5.1cm,
  bar width=8pt,
  ylabel={Completed program versions},
  xlabel={IFDS solver time (s)},
  symbolic x coords={b1,b2,b3,b4,b5,b6,b7},
  xtick=data,
  xticklabels={$<1$, $1$--$5$, $5$--$10$, $10$--$30$, $30$--$60$, $60$--$120$, $\geq120$},
  xticklabel style={font=\footnotesize},
  ymin=0,
  ymax=60,
  ytick={0,10,20,30,40,50,60},
  enlarge x limits=0.08,
  nodes near coords,
  every node near coord/.append style={font=\footnotesize},
  grid=major,
]
\addplot[fill=blue!60] coordinates {
  (b1,18) (b2,56) (b3,12) (b4,44) (b5,18) (b6,7) (b7,4)
};
\end{axis}
\end{tikzpicture}

